Radiative neutrino mass model from a mass dimension-11 $\Delta L =2 $ effective operator

We present the first detailed phenomenological analysis of a radiative Majorana neutrino mass model constructed from opening up a $\Delta L = 2$ mass-dimension-11 effective operator constructed out of standard model fields. While three such operators are generated, only one dominates neutrino mass generation, namely $O_{47} = \overline{L^C} L \overline{Q^C} Q \overline{Q} Q^C H H$, where $L$ denotes lepton doublet, $Q$ quark doublet and $H$ Higgs doublet. The underlying renormalisable theory contains the scalars $S_1 \sim (\bar{3},1,1/3)$ coupling as a diquark, $S_3 \sim (\bar{3},3,1/3)$ coupling as a leptoquark, and $\Phi_3 \sim (3,3,2/3)$, which has no Yukawa couplings but does couple to $S_1$ and $S_3$ in addition to the gauge fields. Neutrino masses and mixings are generated at two-loop order. A feature of this model that is different from many other radiative models is the lack of proportionality to any quark and charged-lepton masses of the neutrino mass matrix. One consequence is that the scale of new physics can be as high as $10^7$ TeV, despite the operator having a high mass dimension. This raises the prospect that $\Delta L = 2$ effective operators at even higher mass dimensions may, when opened up, produce phenomenologically-viable radiative neutrino mass models. The parameter space of the model is explored through benchmark slices that are subject to experimental constraints from charged lepton flavour-violating decays, rare meson decays and neutral-meson mixing. The acceptable parameter space can accommodate the anomalies in $R_{K^{(*)}}$ and the anomalous magnetic moment of the muon.

==> aux/Bplustonunu.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{b_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1.5,2) {};
	\coordinate[] (a3) at (2.5,3) {};
		\node[vtx, label=0:$\nu_{L}$] at (2.5,3) {};

	
	\coordinate[] (b1) at (4,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (4,0) {};
	\coordinate[] (b2) at (3,1) {};
	\coordinate[] (b3) at (4,0) {};
		\node[vtx, label=0:$\overline{\nu_{L}}$] at (4,2) {};

		\node[vtx, label=0:$r_{1,2}$] at (1.5,1.3) {};

	\graph[use existing nodes]{
		a1--[antifermion]a2;
		a2--[fermion]a3;
		a2--[scalar]b2;
		b1--[fermion]b2;
		b2--[fermion]b3;
	};
\end{tikzpicture}
%\end{figure}

==> aux/KaonmixingS3d.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$S_{3}^{4/3}$] at (1,1) {};		
	\node[vtx, label=0:$S_{3}^{4/3*}$] at (3,1) {};	
	\node[vtx, label=0:$\overline{e^{C}_{L}}$] at (1.7,2.3) {};
	\node[vtx, label=0:$e_{L}^{C}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[scalar]b2;
		a3--[scalar]b3;
		a2--[fermion]a3;
		b2--[antifermion]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/Klongtoemu.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=0.8]
	\coordinate[] (a1) at (1,4) {};
		\node[vtx, label=0:$\overline{e_{L}}$] at (1,4) {};
	\coordinate[] (a2) at (0,3) {};
	\coordinate[] (a3) at (-1,4) {};
		\node[vtx, label=180:$d_{L}$] at (-1,4) {};

	
	\coordinate[] (b1) at (1,0) {};
		\node[vtx, label=0:$\mu_{L}$] at (1,0) {};
	\coordinate[] (b2) at (0,1) {};
	\coordinate[] (b3) at (-1,0) {};
		\node[vtx, label=180:$\overline{s_{L}}$] at (-1,0) {};

		\node[vtx, label=0:$S_{3}^{4/3*}$] at (0,2) {};

	\graph[use existing nodes]{
		a1--[antifermion]a2;
		a2--[fermion]a3;
		a2--[scalar]b2;
		b1--[fermion]b2;
		b2--[fermion]b3;
	};
\end{tikzpicture}
%\end{figure}

==> aux/Klontomumu.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=0.8]
	\coordinate[] (a1) at (1,4) {};
		\node[vtx, label=0:$\overline{e_{L}}(\overline{\mu_{L}}$)] at (1,4) {};
	\coordinate[] (a2) at (0,3) {};
	\coordinate[] (a3) at (-1,4) {};
		\node[vtx, label=180:$d_{L}$] at (-1,4) {};

	
	\coordinate[] (b1) at (1,0) {};
		\node[vtx, label=0:$\mu_{L}$] at (1,0) {};
	\coordinate[] (b2) at (0,1) {};
	\coordinate[] (b3) at (-1,0) {};
		\node[vtx, label=180:$\overline{s_{L}}$] at (-1,0) {};

		\node[vtx, label=0:$S_{3}^{4/3*}$] at (0,2) {};

	\graph[use existing nodes]{
		a1--[antifermion]a2;
		a2--[fermion]a3;
		a2--[scalar]b2;
		b1--[fermion]b2;
		b2--[fermion]b3;
	};
\end{tikzpicture}
%\end{figure}

==> aux/Ktopinunu.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$s_{L}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1.5,2) {};
	\coordinate[] (a3) at (2.5,3) {};
		\node[vtx, label=0:$\overline{\nu_{L}}$] at (2.5,3) {};

	
	\coordinate[] (b1) at (4,2) {};
		\node[vtx, label=0:$d_{L}$] at (4,0) {};
	\coordinate[] (b2) at (3,1) {};
	\coordinate[] (b3) at (4,0) {};
		\node[vtx, label=0:$\nu_{L}$] at (4,2) {};

		\node[vtx, label=0:$r_{1,2}$] at (1.5,1.3) {};

	\graph[use existing nodes]{
		a1--[antifermion]a2;
		a2--[fermion]a3;
		a2--[scalar]b2;
		b1--[fermion]b2;
		b2--[fermion]b3;
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingS1.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$\overline{t^{C}_{L}}$] at (1,1) {};		
	\node[vtx, label=0:$t_{L}^{C}$] at (3,1) {};	
	\node[vtx, label=0:$S_{1}^{*}$] at (1.7,2.3) {};
	\node[vtx, label=0:$S_{1}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[fermion]b2;
		a3--[antifermion]b3;
		a2--[scalar]a3;
		b2--[scalar]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingS1b.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$S_{1}^{*}$] at (1,1) {};		
	\node[vtx, label=0:$S_{1}$] at (3,1) {};	
	\node[vtx, label=0:$\overline{t^{C}_{L}}$] at (1.7,2.3) {};
	\node[vtx, label=0:$t_{L}^{C}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[scalar]b2;
		a3--[scalar]b3;
		a2--[fermion]a3;
		b2--[antifermion]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingS3a.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$\overline{\nu^{C}_{L}}$] at (1,1) {};		
	\node[vtx, label=0:$\nu_{L}^{C}$] at (3,1) {};	
	\node[vtx, label=0:$r_{1,2}$] at (1.7,2.3) {};
	\node[vtx, label=0:$r_{1,2}^{*}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[fermion]b2;
		a3--[antifermion]b3;
		a2--[scalar]a3;
		b2--[scalar]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingS3b.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$r_{1,2}$] at (1,1) {};		
	\node[vtx, label=0:$r_{1,2}^{*}$] at (3,1) {};	
	\node[vtx, label=0:$\overline{\nu^{C}_{L}}$] at (1.7,2.3) {};
	\node[vtx, label=0:$\nu_{L}^{C}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[scalar]b2;
		a3--[scalar]b3;
		a2--[fermion]a3;
		b2--[antifermion]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingS3c.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$\overline{d_{L}}$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$d_{L}$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$s_{L}$] at (4,0) {};

	\node[vtx, label=0:$\overline{e^{C}_{L}}$] at (1,1) {};		
	\node[vtx, label=0:$e_{L}^{C}$] at (3,1) {};	
	\node[vtx, label=0:$S_{3}^{4/3}$] at (1.7,2.3) {};
	\node[vtx, label=0:$S_{3}^{4/3*}$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[fermion]b2;
		a3--[antifermion]b3;
		a2--[scalar]a3;
		b2--[scalar]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/kaonmixingtreelevel.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (1,4) {};
		\node[vtx, label=0:$\overline{s_{L}}$] at (1,4) {};
	\coordinate[] (a2) at (0,3) {};
	\coordinate[] (a3) at (-1,4) {};
		\node[vtx, label=180:$s_{L}$] at (-1,4) {};

	
	\coordinate[] (b1) at (1,0) {};
		\node[vtx, label=0:$d_{L}$] at (1,0) {};
	\coordinate[] (b2) at (0,1) {};
	\coordinate[] (b3) at (-1,0) {};
		\node[vtx, label=180:$\overline{d_{L}}$] at (-1,0) {};

		\node[vtx, label=0:$S_{1}^{*}$] at (0,2) {};

	\graph[use existing nodes]{
		a1--[antifermion]a2;
		a2--[fermion]a3;
		a2--[scalar]b2;
		b1--[fermion]b2;
		b2--[fermion]b3;
	};
\end{tikzpicture}
%\end{figure}

==> aux/mutoedown.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=0.8]
	\coordinate[] (a) at (-1,1.5) {};
	\coordinate[] (a1) at (-2,2.5) {};
		\node[vtx, label=180:$\overline{d_{L}^{c}}$] at (-2,2.5) {};
	\coordinate[] (a2) at (-2,0.5) {};
		\node[vtx, label=180:$\mu$] at (-2,0.5) {};
	\node[vtx, label=0:$S_{3}^{4/3}$] at (-0.3,1.1) {};
	\coordinate[] (b) at (1,1.5) {};
	\coordinate[] (b1) at (2,0.5) {};
		\node[vtx, label=0:$\overline{d_{L}^{c}}$] at (2,0.5) {};
	\coordinate[] (b2) at (2,2.5) {};
		\node[vtx, label=0:$e$] at (2,2.5) {};
		
	\graph[use existing nodes]{
		a1--[fermion]a;
		a2--[fermion]a;
		a--[scalar]b;
		b--[fermion]b1;
		b--[fermion]b2;
	};
	    \end{tikzpicture}
%\end{figure}

==> aux/mutoeeeBox.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1.2]
	\coordinate[] (a1) at (0,2) {};
		\node[vtx, label=0:$\mu$] at (-0.75,2) {};
	\coordinate[] (a2) at (1,2) {};
	\coordinate[] (a3) at (3,2) {};
	\coordinate[] (a4) at (4,2) {};
		\node[vtx, label=0:$e$] at (4,2) {};

	
	\coordinate[] (b1) at (0,0) {};
	\node[vtx, label=0:$e$] at (-0.75,0) {};
	\coordinate[] (b2) at (1,0) {};
	\coordinate[] (b3) at (3,0) {};
	\coordinate[] (b4) at (4,0) {};
		\node[vtx, label=0:$e$] at (4,0) {};

	\node[vtx, label=0:$q_i$] at (1,1) {};		
	\node[vtx, label=0:$q_i$] at (3,1) {};	
	\node[vtx, label=0:$S{*}$] at (1.7,2.3) {};
	\node[vtx, label=0:$S$] at (1.7,0.3) {};
	\graph[use existing nodes]{
		a1--[antifermion]a2;
		b1--[fermion]b2;
		a3--[antifermion]a4;
		b3--[fermion]b4;
		a2--[fermion]b2;
		a3--[antifermion]b3;
		a2--[scalar]a3;
		b2--[scalar]b3
	};
\end{tikzpicture}
%\end{figure}

==> aux/mutoeeeGammaPenguin.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$q_{i}$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$q_{i}$] at (4,2.5) {};
	
	\coordinate[] (mid3) at (2,4.2) {};
	\node[vtx, label=180:$\gamma$ or $Z$] at (2,3.5) {};
	
	\coordinate[] (f1) at (3.5,4.7) {};
		\node[vtx, label=180:$e$] at (3.5,4.4) {};
	\coordinate[] (f2) at (3.5,3.7) {};
		\node[vtx, label=180:$e$] at (3.5,3.5) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		d--[cscalar]b;
		mid2--[photon]mid3;
		d--[fermion]e1;
		f1--[fermion]mid3;
		mid3--[fermion]f2;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoeeeGammaPenguin2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
	
		\node[vtx, label=0:$S$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$q_i$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$S$] at (4,2.5) {};
	
	\coordinate[] (mid3) at (2,4.2) {};
	\node[vtx, label=180:$\gamma$ or $Z$] at (2,3.5) {};
	
	\coordinate[] (f1) at (3.5,4.7) {};
	\node[vtx, label=180:$e$] at (3.5,4.4) {};
	\coordinate[] (f2) at (3.5,3.7) {};
	\node[vtx, label=180:$e$] at (3.5,3.5) {};
			
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[antifermion]d;
		mid2--[photon]mid3;
		d--[fermion]e1;
		f1--[fermion]mid3;
		mid3--[fermion]f2;
	};
	
    \draw[postaction={decorate},thick,dashed,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,dashed,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoegamma1.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$$] at (0,2.5) {};
		\node[vtx, label=0:$q_{i}$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$q_{i}$] at (4,2.5) {};
	
	\coordinate[] (mid3) at (2,4) {};
	\node[vtx, label=180:$\gamma$] at (2,4) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		d--[cscalar]b;
		mid2--[photon]mid3;
		d--[fermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoegamma2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$$] at (0,2.5) {};
		\node[vtx, label=0:$S$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$q_i$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$S$] at (4,2.5) {};
	
	\coordinate[] (mid3) at (2,4) {};
	\node[vtx, label=180:$\gamma$] at (2,4) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[antifermion]d;
		mid2--[photon]mid3;
		d--[fermion]e1;
	};
	
    \draw[postaction={decorate},thick,dashed,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,dashed,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoegamma3.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$q_{i}$] at (2.2,3.3) {};
	
	\coordinate[] (midb1) at (-0.5,1.5) {};
	\coordinate[] (midb2) at (-0.5,2.5) {};
	\node[vtx, label=180:$\gamma$] at (-0.5,2.5) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]midb1;
		midb1--[fermion]b;
		d--[cscalar]b;
		midb1--[photon]midb2;
		d--[fermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoegamma4.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\mu$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S$] at (2.2,1.2) {};
		

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$e$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$q_{i}$] at (2.2,3.3) {};
	
	\coordinate[] (midb1) at (4.5,1.5) {};
	\coordinate[] (midb2) at (4.5,2.5) {};
	\node[vtx, label=180:$\gamma$] at (4.5,2.5) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		d--[cscalar]b;
		midb1--[photon]midb2;
		d--[fermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex[reversed]}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/mutoestrange.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=0.8]
	\coordinate[] (a) at (-1,1.5) {};
	\coordinate[] (a1) at (-2,2.5) {};
		\node[vtx, label=180:$\overline{s_{L}^{c}}$] at (-2,2.5) {};
	\coordinate[] (a2) at (-2,0.5) {};
		\node[vtx, label=180:$\mu$] at (-2,0.5) {};
	\node[vtx, label=0:$S_{3}^{4/3}$] at (-0.3,1.1) {};
	\coordinate[] (b) at (1,1.5) {};
	\coordinate[] (b1) at (2,0.5) {};
		\node[vtx, label=0:$\overline{s_{L}^{c}}$] at (2,0.5) {};
	\coordinate[] (b2) at (2,2.5) {};
		\node[vtx, label=0:$e$] at (2,2.5) {};
		
	\graph[use existing nodes]{
		a1--[fermion]a;
		a2--[fermion]a;
		a--[scalar]b;
		b--[fermion]b1;
		b--[fermion]b2;
	};
	    \end{tikzpicture}
%\end{figure}

==> aux/mutoeup.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=0.8]
	\coordinate[] (a) at (-1,1.5) {};
	\coordinate[] (a1) at (-2,2.5) {};
		\node[vtx, label=180:$\overline{u_{L}^{c}}$] at (-2,2.5) {};
	\coordinate[] (a2) at (-2,0.5) {};
		\node[vtx, label=180:$\mu$] at (-2,0.5) {};
	\node[vtx, label=0:$r_{1,2}$] at (-0.3,1.2) {};
	\coordinate[] (b) at (1,1.5) {};
	\coordinate[] (b1) at (2,0.5) {};
		\node[vtx, label=0:$\overline{u_{L}^{c}}$] at (2,0.5) {};
	\coordinate[] (b2) at (2,2.5) {};
		\node[vtx, label=0:$e$] at (2,2.5) {};
		
	\graph[use existing nodes]{
		a1--[fermion]a;
		a2--[fermion]a;
		a--[scalar]b;
		b--[fermion]b1;
		b--[fermion]b2;
	};
	    \end{tikzpicture}
%\end{figure}

==> aux/neutrinomass2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$L$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$$] at (0,2.5) {};
		\node[vtx, label=0:$Q$] at (-0.2,2) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		
	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$L$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$Q$] at (4.2,2) {};
	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		H--[scalar]quarter;
		H2--[scalar]quarter;
		d--[antifermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/neutrinomass3.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$L$] at (-0.2,1) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$Q$] at (-0.2,2) {};
	\coordinate[] (b) at (0.5,1.5) {};
	
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=0:$u^{c}_{R}$] at (0.7,3.1) {};
		\node[vtx, label=0:$d^{c}_{R}$] at (2.5,3.1) {};
	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$L$] at (4.5,1) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$Q$] at (4.2,2) {};
	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
	\coordinate[](quarter) at (2.75,1.5){};
	
	\node[vtx, label=0:$\textcolor{blue}{{\tiny f}}$] at (0.4,1.75) {};
	\node[vtx, label=0:$\textcolor{blue}{{\tiny g}}$] at (1.9,2.8) {};
	\node[vtx, label=0:$\textcolor{blue}{{\tiny h}}$] at (3,1.75) {};
	\node[vtx, label=0:$\textcolor{blue}{{\tiny \lambda}}$] at (2.75,1.25) {};
	\node[vtx, label=0:$\textcolor{blue}{{\tiny \mu}}$] at (1.7,1.2) {};
	
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		H--[scalar]quarter;
		H2--[scalar]quarter;
		d--[antifermion]e1;
	};
	
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {
        \draw (-2pt,-2pt) -- (2pt,2pt);
        \draw (2pt,-2pt) -- (-2pt,2pt);},
     mark=at position 0.25 with {\arrowreversed {latex}},
     mark=at position 0.75 with {\arrow {latex}}
      }] (3.5,1.5) arc (0:90:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {
        \draw (-2pt,-2pt) -- (2pt,2pt);
        \draw (2pt,-2pt) -- (-2pt,2pt);},
     mark=at position 0.25 with {\arrowreversed {latex}},
     mark=at position 0.75 with {\arrow {latex}}
      }] (0.5,1.5) arc (180:90:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/neutrinomass4.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$L$] at (-0.4,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$Q$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
	
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$u_{R}$] at (4,2.2) {};
	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$\nu_{L}$] at (5,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$e_{R}$] at (4,1.2) {};
	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		H--[scalar]quarter;
		H2--[scalar]quarter;
		d--[antifermion]e1;
	};
	
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.75 with {\arrowreversed {latex}}
    ,
    mark=at position 0.25 with {\arrow {latex}},
     mark=at position 0.5 with {
        \draw (-2pt,-2pt) -- (2pt,2pt);
        \draw (2pt,-2pt) -- (-2pt,2pt);}
    }] (3.5,1.5) arc (0:90:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.35 with {\arrowreversed {latex}}}] (0.5,1.5) arc (180:90:1.5);
	\draw[black, thick, decorate, decoration={complete sines, number of sines=7,amplitude=6pt}](4.5,1.5) arc (0:105 : 1.3);
	\draw[postaction={decorate},thick,decoration = {markings, mark= at position 0.35 with {
        \draw (-2pt,-2pt) -- (2pt,2pt);
        \draw (2pt,-2pt) -- (-2pt,2pt);},
	mark=at position 0.25 with {\arrow {latex}}
    }](d)--(e1);
    \end{tikzpicture}
%\end{figure}

==> aux/neutrinomass_completion.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1.1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$L$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$Q$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S_{1}$] at (2.65,2.3) {};
	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$L$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$Q$] at (4,2.5) {};
	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
	\coordinate[](quarter) at (2.75,1.5){};
		\node[vtx, label=180:$S_{3}$] at (1.6,1.2) {};
		\node[vtx, label=180:$\phi_{3}$] at (2.7,1.2) {};
		\node[vtx, label=180:$S_{3}$] at (3.5,1.2) {};

	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		H--[scalar]quarter;
		H2--[scalar]quarter;
		d--[antifermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/neutrinomass_completion2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1.1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$L$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$Q$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$S_{3}$] at (2.65,2.3) {};
	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$L$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$Q$] at (4,2.5) {};
	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
	\coordinate[](quarter) at (2.75,1.5){};
		\node[vtx, label=180:$S_{1}$] at (1.6,1.2) {};
		\node[vtx, label=180:$\phi_{3}$] at (2.7,1.2) {};
		\node[vtx, label=180:$S_{1}$] at (3.5,1.2) {};

	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		H--[scalar]quarter;
		H2--[scalar]quarter;
		d--[antifermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/neutrinomass_final.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1.1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\nu_{i}$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$u_{L}$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
		\node[vtx, label=180:$S_{1}$] at (2.65,2.3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$r_{3,4}$] at (1.6,1.2) {};
		\node[vtx, label=180:$r_{1,2}$] at (3.2,1.2) {};

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$\nu_{j}$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$d_{L}$] at (4,2.5) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		d--[antifermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/neutrinomass_final2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1.1]
	\coordinate[] (a1) at (-1,1.5) {};
		\node[vtx, label=0:$\nu_{i}$] at (-0.5,1.2) {};
	\coordinate[] (a2) at (-0.5,3) {};
		\node[vtx, label=0:$d_{L}$] at (0,2.5) {};
	\coordinate[] (b) at (0.5,1.5) {};
		
	\coordinate[] (mid) at (2,1.5) {};
	\coordinate[] (mid2) at (2,3) {};
		\node[vtx, label=180:$S_{1}$] at (2.65,2.3) {};
	\coordinate[] (d) at (3.5,1.5) {};
		\node[vtx, label=180:$r_{\alpha}$] at (1.6,1.2) {};
		\node[vtx, label=180:$r_{\beta}$] at (3.2,1.2) {};

	\coordinate[] (e1) at (5,1.5) {};
		\node[vtx, label=180:$\nu_{j}$] at (4.7,1.2) {};
	\coordinate[] (e2) at (4.5,3) {};
		\node[vtx, label=180:$d_{L}$] at (4,2.5) {};
		
	\coordinate[](quarter) at (2.75,1.5){};
	\graph[use existing nodes]{
		a1--[fermion]b;
		b--[scalar]mid;
		mid--[scalar]mid2;
		mid--[scalar]d;
		d--[antifermion]e1;
	};
	
    \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
   \draw[postaction={decorate},thick,decoration = {markings,
    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);
\end{tikzpicture}
%\end{figure}

==> aux/skeleton_diagram.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
	
	\coordinate[] (a2) at (-2,0.5) {};
		\node[vtx, label=180:$L$] at (-2,0.5) {};
	\coordinate[] (a3) at (-2,2.5) {};
		\node[vtx, label=180:$Q$] at (-2,2.5) {};
	\coordinate[] (mid1) at (0.5,1.5) {};
	
	\coordinate[] (mid2) at (0.5,2.5) {};
	\coordinate[] (c1) at (-0.5,3.5) {};
	\node[vtx, label=180:$\overline{Q}$] at (-0.5,3.5) {};
	\coordinate[] (c2) at (1.5,3.5) {};
	\node[vtx, label=0:$Q^{C}$] at (1.5,3.5) {};
	
	\coordinate[] (b1) at (2,1.5) {};
	\coordinate[] (b2) at (3,0.5) {};
		\node[vtx, label=0:$L$] at (3,0.5) {};
	\coordinate[] (b3) at (3,2.5) {};
		\node[vtx, label=0:$Q$] at (3,2.5) {};
	\coordinate[] (midH) at (1.25,1.5) {};
	\coordinate[] (H1) at (0.9,-0.2) {};
		\node[vtx, label=180:$\braket{H}$] at (0.9,-0.2) {};
	\coordinate[] (H2) at (1.6,-0.2) {};
		\node[vtx, label=0:$\braket{H}$] at (1.6,-0.2) {};
		\node[vtx, label=0:$S_{1}$] at (0.5,2) {};
		\node[vtx, label=0:$S_{3}$] at (-0.5,1.2) {};
		\node[vtx, label=0:$S_{3}$] at (1.5,1.2) {};
		\node[vtx, label=0:$\phi_{3}$] at (0.5,1.2) {};
		
		\graph[use existing nodes]{
		a1--[antifermion]a2;
		a1--[antifermion]a3;
		a1--[scalar]mid1;
		mid1--[scalar]mid2;
		mid1--[scalar]b1;
		b1--[antifermion]b2;
		b1--[antifermion]b3;
		mid2--[fermion]c1;
		mid2--[fermion]c2;
		midH--[scalar]H1;
		midH--[scalar]H2;
	};
	
	
\end{tikzpicture}
%\end{figure}
%	\coordinate[] (a2) at (-0.5,3) {};
%		\node[vtx, label=0:$$] at (0,2.5) {};
%		\node[vtx, label=0:$Q_{L}$] at (0,2.5) {};
%	\coordinate[] (b) at (0.5,1.5) {};
%		
%	\coordinate[] (mid) at (2,1.5) {};
%	\coordinate[] (mid2) at (2,3) {};
%	\coordinate[] (d) at (3.5,1.5) {};
%		\node[vtx, label=180:$S_{1}$] at (2.65,2.3) {};
%	\coordinate[] (e1) at (5,1.5) {};
%		\node[vtx, label=180:$L$] at (4.7,1.2) {};
%	\coordinate[] (e2) at (4.5,3) {};
%		\node[vtx, label=180:$Q_{L}$] at (4,2.5) {};
%	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
%	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
%	\coordinate[](quarter) at (2.75,1.5){};
%		\node[vtx, label=180:$S_{3}$] at (1.6,1.2) {};
%		\node[vtx, label=180:$\phi_{3}$] at (2.7,1.2) {};
%		\node[vtx, label=180:$S_{3}$] at (3.5,1.2) {};
%	
%
%	\graph[use existing nodes]{
%		a1--[fermion]b;
%		b--[scalar]mid;
%		mid--[scalar]mid2;
%		mid--[scalar]d;
%		H--[scalar]quarter;
%		H2--[scalar]quarter;
%		d--[antifermion]e1;
%	};
%	
%    \draw[postaction={decorate},thick,decoration = {markings,
%    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
%   \draw[postaction={decorate},thick,decoration = {markings,
%    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);


==> aux/skeleton_diagram2.tex <==
%%-------------------
%% Scalar only
%%-------------------
%\begin{figure}
%\centering
\begin{tikzpicture}[thick,scale=1]
	\coordinate[] (a1) at (-1,1.5) {};
	
	\coordinate[] (a2) at (-2,0.5) {};
		\node[vtx, label=180:$L$] at (-2,0.5) {};
	\coordinate[] (a3) at (-2,2.5) {};
		\node[vtx, label=180:$Q$] at (-2,2.5) {};
	\coordinate[] (mid1) at (0.5,1.5) {};
	
	\coordinate[] (mid2) at (0.5,2.5) {};
	\coordinate[] (c1) at (-0.5,3.5) {};
	\node[vtx, label=180:$\overline{Q}$] at (-0.5,3.5) {};
	\coordinate[] (c2) at (1.5,3.5) {};
	\node[vtx, label=0:$Q^{C}$] at (1.5,3.5) {};
	
	\coordinate[] (b1) at (2,1.5) {};
	\coordinate[] (b2) at (3,0.5) {};
		\node[vtx, label=0:$L$] at (3,0.5) {};
	\coordinate[] (b3) at (3,2.5) {};
		\node[vtx, label=0:$Q$] at (3,2.5) {};
	\coordinate[] (midH) at (1.25,1.5) {};
	\coordinate[] (H1) at (0.9,-0.2) {};
		\node[vtx, label=180:$\braket{H}$] at (0.9,-0.2) {};
	\coordinate[] (H2) at (1.6,-0.2) {};
		\node[vtx, label=0:$\braket{H}$] at (1.6,-0.2) {};
		\node[vtx, label=0:$S_{3}$] at (0.5,2) {};
		\node[vtx, label=0:$S_{1}$] at (-0.5,1.2) {};
		\node[vtx, label=0:$S_{1}$] at (1.5,1.2) {};
		\node[vtx, label=0:$\phi_{3}$] at (0.5,1.2) {};
		
		\graph[use existing nodes]{
		a1--[antifermion]a2;
		a1--[antifermion]a3;
		a1--[scalar]mid1;
		mid1--[scalar]mid2;
		mid1--[scalar]b1;
		b1--[antifermion]b2;
		b1--[antifermion]b3;
		mid2--[fermion]c1;
		mid2--[fermion]c2;
		midH--[scalar]H1;
		midH--[scalar]H2;
	};
	
	
\end{tikzpicture}
%\end{figure}
%	\coordinate[] (a2) at (-0.5,3) {};
%		\node[vtx, label=0:$$] at (0,2.5) {};
%		\node[vtx, label=0:$Q_{L}$] at (0,2.5) {};
%	\coordinate[] (b) at (0.5,1.5) {};
%		
%	\coordinate[] (mid) at (2,1.5) {};
%	\coordinate[] (mid2) at (2,3) {};
%	\coordinate[] (d) at (3.5,1.5) {};
%		\node[vtx, label=180:$S_{1}$] at (2.65,2.3) {};
%	\coordinate[] (e1) at (5,1.5) {};
%		\node[vtx, label=180:$L$] at (4.7,1.2) {};
%	\coordinate[] (e2) at (4.5,3) {};
%		\node[vtx, label=180:$Q_{L}$] at (4,2.5) {};
%	\coordinate[vtx, label=180:$\braket{H}$] (H) at (2.45,0) {};
%	\coordinate[vtx, label=0:$\braket{H}$] (H2) at (3.05,0) {};
%	\coordinate[](quarter) at (2.75,1.5){};
%		\node[vtx, label=180:$S_{3}$] at (1.6,1.2) {};
%		\node[vtx, label=180:$\phi_{3}$] at (2.7,1.2) {};
%		\node[vtx, label=180:$S_{3}$] at (3.5,1.2) {};
%	
%
%	\graph[use existing nodes]{
%		a1--[fermion]b;
%		b--[scalar]mid;
%		mid--[scalar]mid2;
%		mid--[scalar]d;
%		H--[scalar]quarter;
%		H2--[scalar]quarter;
%		d--[antifermion]e1;
%	};
%	
%    \draw[postaction={decorate},thick,decoration = {markings,
%    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:0:1.5);    
%   \draw[postaction={decorate},thick,decoration = {markings,
%    mark=at position 0.5 with {\arrow {latex}}}] (2,3) arc (90:180:1.5);

